Structured Pruning of Feedback Delay Networks

Feedback delay networks (FDNs) are recursive filter structures used to synthesise artificial reverberation. Their feedback matrix governs both energy exchange between delay lines and the computation required at every sample, making its design central to balancing an FDN's acoustic performance and implementation efficiency. In this work, we develop an FDN-specific structured pruning method that connects these acoustic and computational concerns, allowing high-order dense orthogonal designs to be fitted to efficient implementations. The feedback matrix is replaced by stages of fixed permutations and small orthogonal blocks. We characterise connectivity growth with the network depth and derive exact conditional block updates for matrix fitting, followed by refinement against the reference FDN magnitude response. The resulting factors admit direct vectorised evaluation, with arithmetic cost and coefficient storage scaling linearly with network size for fixed block size and depth. On an Apple M2, the selected staged kernels achieve feedback-multiplication speedups over dense BLAS ranging from approximately threefold to over twentyfold across the tested network sizes, while substantially reducing coefficient storage. Objective metrics and listening tests indicate that the proposed staged approximations closely preserve the spectral and temporal character of their dense references. An analysis of processor utilisation and register reuse explains why execution time depends on more than the operation count. Finally, block size and depth provide practical control over response fidelity, storage, and real-time cost, allowing acoustic design to precede the choice of an efficient implementation.

==> figures_final_rev/coupling.tex <==
\begin{tikzpicture}[font=\rmfamily\small,x=1cm,y=1cm,
 dot/.style={circle,fill=black,inner sep=1.05pt},
 heading/.style={anchor=west,font=\rmfamily\small}]
\node[heading] at (0,0) {(a) Disconnected pairs};
\foreach \i/\j in {0/1,2/3,4/5,6/7}
 \draw[black,line width=.35pt] (.3+.95*\i,-.48) to[bend left=45] (.3+.95*\j,-.48);
\foreach \i in {0,...,7} \node[dot] at (.3+.95*\i,-.48) {};

\node[heading] at (0,-1.18) {(b) Adjacent couplings};
\foreach \i/\j in {0/1,2/3,4/5,6/7}
 \draw[black,line width=.35pt] (.3+.95*\i,-1.68) to[bend left=45] (.3+.95*\j,-1.68);
\foreach \i/\j in {1/2,3/4,5/6}
 \draw[black,densely dashed,line width=.35pt] (.3+.95*\i,-1.68) to[bend right=45] (.3+.95*\j,-1.68);
\foreach \i in {0,...,7} \node[dot] at (.3+.95*\i,-1.68) {};

\node[heading] at (0,-2.50) {(c) Staged paths from one input};
\foreach \l in {0,1,2} {
 \pgfmathtruncatemacro{\count}{pow(2,\l)}
 \pgfmathtruncatemacro{\last}{\count-1}
 \foreach \p in {0,...,\last} {
  \pgfmathsetmacro{\yp}{-4.34+(\count-1-2*\p)*1.28/\count}
  \foreach \j in {0,1} {
   \pgfmathtruncatemacro{\o}{2*\p+\j}
   \pgfmathsetmacro{\yo}{-4.34+(2*\count-1-2*\o)*1.28/(2*\count)}
   \draw[black,line width=.35pt] (.35+2.1*\l,\yp) -- (2.45+2.1*\l,\yo);
  }
 }
}
\foreach \l in {0,...,3} {
 \pgfmathtruncatemacro{\count}{pow(2,\l)}
 \pgfmathtruncatemacro{\last}{\count-1}
 \foreach \p in {0,...,\last} {
  \pgfmathsetmacro{\yp}{-4.34+(\count-1-2*\p)*1.28/\count}
  \node[circle,fill=black,inner sep=1.05pt] at (.35+2.1*\l,\yp) {};
 }
}
\node[font=\rmfamily\scriptsize] at (.35,-2.98) {Input};
\foreach \l in {1,2,3} \node[font=\rmfamily\scriptsize] at (.35+2.1*\l,-2.98) {Layer \l};
\foreach \l/\count in {1/2,2/4,3/8}
 \node[font=\rmfamily\scriptsize,text=black] at (.35+2.1*\l,-5.78) {\count\ outputs};
\end{tikzpicture}


==> figures_final_rev/fdn_diagram.tex <==
\definecolor{fdnblue}{rgb}{0.227,0.522,0.969}
\definecolor{fdnbluefill}{rgb}{0.820,0.902,0.992}
\begin{tikzpicture}[
    >=stealth,
    auto,
    delay/.style={draw, rectangle, minimum width=3cm, minimum height=0.6cm, line width=.55pt, fill=white},
    matrixA/.style={draw=fdnblue, rectangle, minimum width=3.5cm, minimum height=3.5cm, line width=1.5pt, fill=fdnbluefill, postaction={draw=black,line width=.35pt,fill=none}},
    sum/.style={draw, circle, inner sep=0pt, minimum size=0.35cm, line width=.55pt, fill=white},
    amp/.style={regular polygon, regular polygon sides=3, draw, line width=.55pt, minimum size=0.5cm, inner sep=0pt, shape border rotate=-90, fill=white},
    font=\large
]

\node[matrixA] (A) at (0.5, 3) {};
\ifdefined\fdnstaged
    \node[font=\Huge,inner sep=0pt] at (.5,4.15) {$\mathbf S$};
    \node[draw,fill=white,line width=.55pt,minimum width=1.05cm,minimum height=.8cm,inner sep=2pt,font=\Large] (first) at (1.55,3.05) {$\Phi_0$};
    \node[inner sep=0pt,font=\Large] (dots) at (.5,3.05) {$\cdots$};
    \node[draw,fill=white,line width=.55pt,minimum width=1.05cm,minimum height=.8cm,inner sep=2pt,font=\Large] (last) at (-.55,3.05) {$\Phi_{L-1}$};
    \draw[->,line width=.55pt] (first.west)--(dots.east);
    \draw[->,line width=.55pt] (dots.west)--(last.east);
    \node[font=\Large,inner sep=0pt] at (.5,1.95) {$\Phi_\ell=\mathbf B_\ell\mathbf P_\ell$};
\else
    \node[font=\Huge,inner sep=0pt,outer sep=0pt,anchor=center] at (A.center) {$\bm A$};
\fi

\def\xInDrop{-5.8}
\def\xAmpB{-4.8}
\def\xDelay{0.5}
\def\xTap{3.4}
\def\xAmpC{5.8}
\def\xSumOut{6.8}
\def\yDirect{-4.8}

\node (xn) at (-6.8, 0) {$x(n)$};
\draw[line width=.55pt] (xn) -- (\xInDrop, 0);
\draw[line width=.55pt] (\xInDrop, 0) -- (\xInDrop, \yDirect);

\foreach \i/\y/\ay/\xDrop in {1/0/1.5/-2.8, 2/-1.2/2.5/-3.2, 3/-2.4/3.5/-3.6, 4/-3.6/4.5/-4.0} {
    \node[amp] (b\i) at (\xAmpB, \y) {};
    \node[above=0.05cm of b\i] {$b_\i$};
    \node[sum] (sumin\i) at (\xDrop, \y) {$+$};
    \node[delay] (d\i) at (\xDelay, \y) {$z^{-m_\i}$};
    \node[amp] (c\i) at (\xAmpC, \y) {};
    \node[above=0.05cm of c\i] {$c_\i$};
    \node[sum] (sumout\i) at (\xSumOut, \y) {$+$};
    \coordinate (tap\i) at (\xTap, \y);

    \draw[->, line width=.55pt] (\xInDrop, \y) -- (b\i);
    \draw[->, line width=.55pt] (b\i) -- (sumin\i);
    \draw[->, line width=.55pt] (sumin\i) -- (d\i.west |- 0,\y);
    \draw[line width=.55pt] (d\i.east |- 0,\y) -- (tap\i);
    \node[anchor=north,inner sep=1pt] at (2.75,{\y-.12}) {$s_\i(n)$};
    \draw[->, line width=.55pt] (tap\i) -- (c\i);
    \draw[->, line width=.55pt] (c\i) -- (sumout\i);

    \draw[->, line width=.55pt] (A.west |- 0,\ay) -| (sumin\i.north);
}

\foreach \i/\y/\ay/\xRise in {1/0/1.5/3.8, 2/-1.2/2.5/4.2, 3/-2.4/3.5/4.6, 4/-3.6/4.5/5.0} {
    \draw[->, line width=.55pt] (tap\i) -- (\xRise, \y) |- (A.east |- 0,\ay);
}

\node[amp] (d) at (0.5, \yDirect) {};
\node[above=0.05cm of d] {$d$};
\draw[->, line width=.55pt] (\xInDrop, \yDirect) -- (d);
\draw[->, line width=.55pt] (d) -| (sumout4.south);

\draw[->, line width=.55pt] (sumout4.north) -- (sumout3.south);
\draw[->, line width=.55pt] (sumout3.north) -- (sumout2.south);
\draw[->, line width=.55pt] (sumout2.north) -- (sumout1.south);
\draw[->, line width=.55pt] (sumout1.east) -- (7.8, 0) node[right] {$y(n)$};

\end{tikzpicture}


==> figures_final_rev/fdn_staged.tex <==
\begingroup
\def\fdnstaged{}
\input{figures_final_rev/fdn_diagram.tex}
\endgroup


==> figures_final_rev/ideal_fdn_triad.tex <==
\begin{tikzpicture}[>=latex, font=\rmfamily]

    \def\R{3.8}
    \def\shift{2.2}
    \coordinate (C1) at (90:\shift);
    \coordinate (C2) at (210:\shift);
    \coordinate (C3) at (330:\shift);

    \draw[thick] (C1) circle (\R);
    \draw[thick] (C2) circle (\R);
    \draw[thick] (C3) circle (\R);

    \node[fill=white, font=\Large, align=center, inner sep=4pt] at (90:\shift+\R-1.5) {Colourless\\[0.3em] \normalsize\normalfont Metric: modal std $\sigma_\rho$};

    \node[fill=white, font=\Large, align=center, inner sep=4pt] at (210:\shift+\R-1.5) {Smooth\\[0.3em] \normalsize\normalfont Metric: mixing time};

    \node[fill=white, font=\Large, align=center, inner sep=4pt] at (330:\shift+\R-1.5) {Cheap\\[0.3em] \normalsize\normalfont Metric: FLOPs / SIMD};

    \node[font=\small, align=center] at (150:\shift+0.4) {Dense Matrices\\[0.1em] \footnotesize (Too slow)};

    \node[font=\small, align=center] at (30:\shift+0.4) {\\[0.1em] \footnotesize };

    \node[font=\small, align=center] at (270:\shift+0.4) {\\[0.1em] \footnotesize };

    \node[font=\Huge, align=center] at (0,0) {?};

\end{tikzpicture}


==> figures_final_rev/kernel.tex <==
\begin{tikzpicture}[>=stealth, line width=.4pt, font=\rmfamily\normalsize,
    reg/.style={draw, minimum width=1.5cm, minimum height=0.46cm, inner sep=1pt},
    blk/.style={draw, circle, inner sep=1.5pt, minimum size=0.6cm, fill=white},
    op/.style={draw, rectangle, align=center, inner sep=4pt}]

  \node[font=\small, anchor=south west] at (-0.8, 0.58) {Quarter-vector registers};
  \foreach \i/\y in {0/0, 1/-0.66, 2/-1.32, 3/-1.98} {
      \node[reg] (q\i) at (0, \y) {$q_{\i}$};
      \foreach \f in {0.25,0.5,0.75}
          \draw ($(q\i.south west)!\f!(q\i.south east)$) -- +(0,0.12);
  }

  \node[blk] (W0) at (2.7, -0.33) {$W_0$};
  \node[blk] (W1) at (2.7, -1.65) {$W_1$};
  \node at (2.7, -2.4) {$\vdots$};

  \foreach \i in {0,1,2,3} {
      \draw[->] (q\i.east) -- (W0.west);
      \draw[->] (q\i.east) -- (W1.west);
  }

  \node[op] (T) at (5.1, -0.99) {in-register $4\times4$\\ transpose/interleave};
  \draw[->] (W0.east) -- ($(T.west)+(0,0.3)$);
  \draw[->] (W1.east) -- ($(T.west)+(0,-0.3)$);

  \node[font=\small, anchor=south east] at (8.9, 0.58) {Next-layer registers};
  \foreach \i/\y in {0/0, 1/-0.66, 2/-1.32, 3/-1.98} {
      \node[reg] (y\i) at (8.1, \y) {$y_{\i}$};
      \foreach \f in {0.25,0.5,0.75}
          \draw ($(y\i.south west)!\f!(y\i.south east)$) -- +(0,0.12);
      \draw[->] (T.east) -- (y\i.west);
  }

  \node[font=\small, align=center] at (4.0, -2.95)
      {State retained in registers between layers for $N\leq64$};

\end{tikzpicture}


==> figures_final_rev/pipeline.tex <==
\begin{tikzpicture}[>=Latex,font=\rmfamily\normalsize,
 block/.style={draw=black,line width=.4pt,minimum height=1.35cm,align=center},
 flow/.style={->,line width=.4pt}]
\node (input) at (0,0) {$\mathbf A$};
\node[block,minimum width=3.5cm] (fit) at (2.6,0)
 {Matrix fitting\\[5pt]$\displaystyle\min_{\boldsymbol\theta}\;\|\mathbf A-\mathbf S(\boldsymbol\theta)\|_F^2$};
\node[block,minimum width=2.15cm] (fdn) at (7.2,0)
 {Staged FDN\\[5pt]$\mathbf S(\boldsymbol\theta)$};
\node[draw=black,line width=.4pt,minimum width=1.6cm,minimum height=.75cm] (loss) at (10.9,0)
 {$\mathcal L_{\mathrm{LSD}}$};
\draw[flow] (input) -- (fit);
\draw[flow] (fit) -- node[above] {$\boldsymbol\theta_0$} (fdn);
\draw[flow] (fdn) -- node[above] {$H_{\mathbf S}(\omega_k)$} (loss);
\node[align=center] (target) at (10.9,1.12) {Dense target\\[2pt]$H_{\mathbf A}(\omega_k)$};
\draw[flow] (target) -- (loss);
\draw[->,dashed,line width=.5pt,tmlcncolor] (loss.east) -- ++(.55,0)
 |- (7.2,2.05) node[pos=.65,above,text=black] {$\nabla_{\boldsymbol\theta}\mathcal L_{\mathrm{LSD}}$}
 -- (fdn.north);
\node[anchor=south] at (9.0,2.7) {Response refinement};
\draw[->,densely dotted,line width=.4pt] (fdn.south) -- ++(0,-.7)
 node[below] {$\boldsymbol\theta_{\mathrm{final}}$};
\end{tikzpicture}


==> figures_final_rev/sparsity_graph.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,line width=.35pt,
    vertex/.style={circle,fill=black,inner sep=0pt,minimum size=2.5pt},
    >={Stealth[length=2.8pt,width=2.2pt]}]
    \node[inner sep=0pt] at (0,0) {$\mathbf M=\begin{bmatrix}
        \times & & \times & \\
        \times & & \times & \\
        & \times & & \times \\
        & \times & & \times
    \end{bmatrix}$};
    \node[anchor=south] at (2.5,1.02) {Input $j$};
    \node[anchor=south] at (4.35,1.02) {Output $i$};
    \foreach \i in {0,...,3} {
        \node[vertex] (x\i) at (2.5,{.81-.54*\i}) {};
        \node[vertex] (y\i) at (4.35,{.81-.54*\i}) {};
        \node[anchor=east,inner sep=3pt] at (x\i.west) {$\i$};
        \node[anchor=west,inner sep=3pt] at (y\i.east) {$\i$};
    }
    \foreach \j/\i in {0/0,2/0,0/1,2/1,1/2,3/2,1/3,3/3} {
        \draw[->,shorten <=1pt,shorten >=1pt] (x\j) -- (y\i);
    }
\end{tikzpicture}

